Construction of Hodge structures on the $\mathrm{SO}(3)$ modular functors

We prove that $\mathrm{SO}(3)$ modular functors in genus $0$ have geometric origin and support integral variations of Hodge structures for any odd level $r$ and $r$-th root of unity $\zeta_r\in\mathbb{C}$. We identify the TQFT intersection forms and integral structures with the geometric ones. Moreover, the gluing property of the modular functors is recovered geometrically as a K\"unneth formula. The construction is based on the homological models of Felder-Wieczerkowski and Martel.

==> figures/A_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-7, -5) {};
		\node [style=none] (2) at (6, -5) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=none] (12) at (-4.5, -5) {};
		\node [style=none, label={[cyan]right:$x_{n-m_n+1},\dotsc,x_n$}] (23) at (6, -1) {};
		\node [style=none, label={[cyan]right:$x_{u_k},\dotsc,x_{u_k+m_k}$}] (24) at (6, -2.5) {};
		\node [style=none, label={[cyan]right:$x_1,\dotsc,x_{m_1}$}] (25) at (6, -4) {};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (-0.5, -2.5) {};
		\node [style=none] (29) at (-4.5, -4) {};
		\node [style=puncture, label={[red]above:$p_1$}] (33) at (-4.5, 0) {};
		\node [style=puncture, label={[red]above:$p_k$}] (34) at (-0.5, 0) {};
		\node [style=puncture, label={[red]above:$p_n$}] (35) at (3.5, 0) {};
		\node [style=red] (36) at (1.5, 0) {$\dotsc$};
		\node [style=red] (37) at (-2.5, 0) {$\dotsc$};
		\node [style=none] (38) at (-0.5, -5) {};
		\node [style=none] (39) at (3.5, -5) {};
		\node [style=cyan] (40) at (4.75, -1.5) {$\vdots$};
		\node [style=cyan] (41) at (4.75, -3) {$\vdots$};
		\node [style=blue, label={[blue]left:$m_1$}] (42) at (-4.5, -1.75) {};
		\node [style=blue, label={[blue]left:$m_k$}] (43) at (-0.5, -1.75) {};
		\node [style=blue, label={[blue]left:$m_n$}] (44) at (3.5, -1.75) {};
		\node [style=blue] (45) at (1.5, -3.25) {$\dotsc$};
		\node [style=blue] (46) at (-2.5, -3.25) {$\dotsc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=path] (23.center) to (27.center);
		\draw [style=path] (24.center) to (28.center);
		\draw [style=path] (25.center) to (29.center);
		\draw (3.center) to (23.center);
		\draw (25.center) to (2.center);
		\draw [style=dottedline] (23.center) to (25.center);
		\draw [style=dottedcycle] (12.center) to (33);
		\draw [style=dottedcycle] (38.center) to (34);
		\draw [style=dottedcycle] (39.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3.5) {};
		\node [style=none] (1) at (-7, -5) {};
		\node [style=none] (2) at (6, -5) {};
		\node [style=none] (3) at (6, 3.5) {};
		\node [style=none] (12) at (-4.5, -5) {};
		\node [style=none, label={[cyan]right:$x_n$}] (23) at (6, 1) {};
		\node [style=none, label={[cyan]right:$x_{u_k+m_k}$}] (24) at (6, -1) {};
		\node [style=none, label={[cyan]right:$x_{m_1}$}] (25) at (6, -3) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (-3, -3) {};
		\node [style=puncture, label={[red]below:$p_1$}] (33) at (-4.5, 1) {};
		\node [style=puncture, label={[red]below:$p_k$}] (34) at (-0.5, 1) {};
		\node [style=puncture, label={[red]below:$p_n$}] (35) at (3.5, 1) {};
		\node [style=red] (36) at (1.55, 1) {$\dotsc$};
		\node [style=red] (37) at (-2.44, 1) {$\dotsc$};
		\node [style=none] (38) at (-0.5, -5) {};
		\node [style=none] (39) at (3.5, -5) {};
		\node [style=cyan] (40) at (5.5, -0.35) {$\vdots$};
		\node [style=cyan] (41) at (5.5, -1.35) {$\vdots$};
		\node [style=blue] (45) at (1.55, -2.5) {$\dotsc$};
		\node [style=blue] (46) at (-2.45, -2.5) {$\dotsc$};
		\node [style=none] (47) at (-5, -5) {};
		\node [style=none] (48) at (-6, -5) {};
		\node [style=none] (49) at (-4, -5) {};
		\node [style=none] (50) at (-3, -5) {};
		\node [style=none] (51) at (-2, -5) {};
		\node [style=none] (52) at (-1, -5) {};
		\node [style=none] (53) at (0, -5) {};
		\node [style=none] (54) at (3, -5) {};
		\node [style=none] (55) at (4, -5) {};
		\node [style=none] (56) at (1, -5) {};
		\node [style=none] (57) at (2, -5) {};
		\node [style=none] (58) at (5, -5) {};
		\node [style=none] (59) at (-5, 1) {};
		\node [style=none] (60) at (-4, 1) {};
		\node [style=none] (61) at (-4.5, 1.5) {};
		\node [style=none] (62) at (-6, 1) {};
		\node [style=none] (63) at (-4.75, 2.25) {};
		\node [style=none] (64) at (-4.25, 2.25) {};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (-2, 1) {};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.25, 2.25) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (-0.5, 1.5) {};
		\node [style=none] (72) at (0, 1) {};
		\node [style=none] (73) at (3, 1) {};
		\node [style=none] (74) at (3.5, 1.5) {};
		\node [style=none] (75) at (4, 1) {};
		\node [style=none] (76) at (2, 1) {};
		\node [style=none] (77) at (5, 1) {};
		\node [style=none] (78) at (3.25, 2.25) {};
		\node [style=none] (79) at (3.75, 2.25) {};
		\node [style=none, label={[cyan]right:$x_{n-m_n+1}$}] (80) at (6, 0) {};
		\node [style=none] (81) at (4, 0) {};
		\node [style=cyan] (82) at (5.5, 0.65) {$\vdots$};
		\node [style=cyan] (83) at (5.5, -2.35) {$\vdots$};
		\node [style=none, label={[cyan]right:$x_{u_k}$}] (84) at (6, -2) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none, label={[cyan]right:$x_1$}] (86) at (6, -4) {};
		\node [style=none] (87) at (-4, -4) {};
		\node [style=cyan] (88) at (5.5, -3.35) {$\vdots$};
		\node [style=blue] (89) at (-5.45, -0.75) {$\dotsc$};
		\node [style=blue] (90) at (-1.45, -0.75) {$\dotsc$};
		\node [style=blue] (91) at (2.55, -0.75) {$\dotsc$};
		\node [style=blue] (92) at (-5.5, -1.5) {$m_1$};
		\node [style=blue] (93) at (-1.5, -1.5) {$m_k$};
		\node [style=blue] (94) at (2.5, -1.5) {$m_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=path] (23.center) to (27.center);
		\draw [style=path] (24.center) to (28.center);
		\draw [style=path] (25.center) to (29.center);
		\draw (3.center) to (23.center);
		\draw [style=dottedline] (23.center) to (25.center);
		\draw [style=cycle] (50.center)
			 to (65.center)
			 to [bend right=45] (64.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to (48.center);
		\draw [style=cycle] (49.center)
			 to (60.center)
			 to [bend right=45] (61.center)
			 to [bend right=45, looseness=1.25] (59.center)
			 to (47.center);
		\draw [style=cycle] (56.center)
			 to (69.center)
			 to [bend right=45] (68.center)
			 to (67.center)
			 to [bend right=45] (66.center)
			 to (51.center);
		\draw [style=cycle] (53.center)
			 to (72.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] (70.center)
			 to (52.center);
		\draw [style=cycle] (58.center)
			 to (77.center)
			 to [bend right=45] (79.center)
			 to (78.center)
			 to [bend right=45] (76.center)
			 to (57.center);
		\draw [style=cycle] (55.center)
			 to (75.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to (54.center);
		\draw [style=path] (80.center) to (81.center);
		\draw [style=path] (84.center) to (85.center);
		\draw [style=path] (86.center) to (87.center);
		\draw (2.center) to (86.center);
		\draw [style=dottedline] (86.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (7, -4) {};
		\node [style=none] (36) at (25, -4) {};
		\node [style=none] (37) at (25, 4) {};
		\node [style=none, label={[cyan]right:$x_2$}] (41) at (25, -1) {};
		\node [style=puncture, label={[red]above:$p_3$}] (43) at (13, 0) {};
		\node [style=none, label={[cyan]right:$x_3$}] (46) at (25, -0.5) {};
		\node [style=none, label={[cyan]right:$x_1$}] (49) at (25, -1.5) {};
		\node [style=puncture, label={[red]above:$p_8$}] (54) at (23, 0) {};
		\node [style=none] (55) at (12.075, -1.5) {};
		\node [style=none] (56) at (10.975, -0.5) {};
		\node [style=none] (57) at (15.1, -1) {};
		\node [style=none] (58) at (18.965, -0.5) {};
		\node [style=none] (60) at (9, 3) {$\bm{(}$};
		\node [style=none] (61) at (11, 3) {$\bm{)}$};
		\node [style=none] (62) at (13, 3) {$\bm{\cdot}$};
		\node [style=none] (63) at (15, 3) {$\bm{(}$};
		\node [style=none] (64) at (17, 3) {$\bm{(}$};
		\node [style=none] (65) at (19, 3) {$\bm{)}$};
		\node [style=none] (66) at (21, 3) {$\bm{)}$};
		\node [style=none] (67) at (23, 3) {$\bm{\cdot}$};
		\node [style=none] (68) at (9, 2) {$0$};
		\node [style=none] (69) at (11, 2) {$1$};
		\node [style=none] (70) at (13, 2) {$0$};
		\node [style=none] (71) at (17, 2) {$0$};
		\node [style=none] (72) at (23, 2) {$0$};
		\node [style=none] (73) at (21, 2) {$0$};
		\node [style=none] (74) at (15, 2) {$1$};
		\node [style=none] (75) at (19, 2) {$1$};
		\node [style=none] (76) at (7.75, 3) {$w$:};
		\node [style=none] (77) at (7.75, 2) {$\um$:};
		\node [style=puncture, label={[red]above:$p_5$}] (78) at (17, 0) {};
		\node [style=puncture, label={[red]above:$p_6$}] (79) at (19, 0) {};
		\node [style=puncture, label={[red]above:$p_1$}] (80) at (9, 0) {};
		\node [style=puncture, label={[red]above:$p_2$}] (81) at (11, 0) {};
		\node [style=puncture, label={[red]above:$p_4$}] (82) at (15, 0) {};
		\node [style=puncture, label={[red]above:$p_7$}] (83) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=lowerboundery] (35.center) to (36.center);
		\draw [style=path] (49.center)
			 to (55.center)
			 to [bend left=45] (56.center);
		\draw [style=path] (41.center) to (57.center);
		\draw [style=path] (46.center) to (58.center);
		\draw [style=cycle, bend left=90, looseness=1.75] (79) to (78);
		\draw [style=cycle, bend left=90, looseness=1.75] (81) to (80);
		\draw [style=cycle, bend left=90, looseness=1.50] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cn_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (7, -4) {};
		\node [style=none] (36) at (25, -4) {};
		\node [style=none] (37) at (25, 4) {};
		\node [style=none, label={[cyan]right:$x_2$}] (41) at (25, -1) {};
		\node [style=puncture, label={[red]above:$p_3$}] (43) at (13, 0) {};
		\node [style=none, label={[cyan]right:$x_3$}] (46) at (25, -0.5) {};
		\node [style=none, label={[cyan]right:$x_1$}] (49) at (25, -1.5) {};
		\node [style=puncture, label={[red]above:$p_8$}] (54) at (23, 0) {};
		\node [style=none] (55) at (12, -1.5) {};
		\node [style=none] (56) at (11, -0.5) {};
		\node [style=none] (57) at (16.75, -1) {};
		\node [style=none] (58) at (19, -0.5) {};
		\node [style=none] (60) at (9, 3) {$\bm{(}$};
		\node [style=none] (61) at (11, 3) {$\bm{)}$};
		\node [style=none] (62) at (13, 3) {$\bm{\cdot}$};
		\node [style=none] (63) at (15, 3) {$\bm{(}$};
		\node [style=none] (64) at (17, 3) {$\bm{(}$};
		\node [style=none] (65) at (19, 3) {$\bm{)}$};
		\node [style=none] (66) at (21, 3) {$\bm{)}$};
		\node [style=none] (67) at (23, 3) {$\bm{\cdot}$};
		\node [style=none] (68) at (9, 2) {$0$};
		\node [style=none] (69) at (11, 2) {$1$};
		\node [style=none] (70) at (13, 2) {$0$};
		\node [style=none] (71) at (17, 2) {$0$};
		\node [style=none] (72) at (23, 2) {$0$};
		\node [style=none] (73) at (21, 2) {$0$};
		\node [style=none] (74) at (15, 2) {$1$};
		\node [style=none] (75) at (19, 2) {$1$};
		\node [style=none] (76) at (7.75, 3) {$w$:};
		\node [style=none] (77) at (7.75, 2) {$\um$:};
		\node [style=puncture, label={[red]above:$p_5$}] (78) at (17, 0) {};
		\node [style=puncture, label={[red]above:$p_6$}] (79) at (19, 0) {};
		\node [style=puncture, label={[red]above:$p_1$}] (80) at (9, 0) {};
		\node [style=puncture, label={[red]above:$p_2$}] (81) at (11, 0) {};
		\node [style=puncture, label={[red]above:$p_4$}] (82) at (15, 0) {};
		\node [style=puncture, label={[red]above:$p_7$}] (83) at (21, 0) {};
		\node [style=none] (84) at (8.5, 0) {};
		\node [style=none] (85) at (9, 0.5) {};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=none] (87) at (10.5, 0) {};
		\node [style=none] (88) at (11, 0.5) {};
		\node [style=none] (89) at (11.5, 0) {};
		\node [style=none] (90) at (9, -0.5) {};
		\node [style=none] (91) at (19, -0.5) {};
		\node [style=none] (92) at (16.5, 0) {};
		\node [style=none] (93) at (17, 0.5) {};
		\node [style=none] (94) at (17.5, 0) {};
		\node [style=none] (95) at (18.5, 0) {};
		\node [style=none] (96) at (19, 0.5) {};
		\node [style=none] (97) at (19.5, 0) {};
		\node [style=none] (98) at (17, -0.5) {};
		\node [style=none] (99) at (20.75, -1) {};
		\node [style=none] (100) at (14.5, 0) {};
		\node [style=none] (101) at (15, 0.5) {};
		\node [style=none] (102) at (15.75, 0) {};
		\node [style=none] (103) at (20.25, 0) {};
		\node [style=none] (104) at (21, 0.5) {};
		\node [style=none] (105) at (21.5, 0) {};
		\node [style=none] (106) at (15.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=lowerboundery] (35.center) to (36.center);
		\draw [style=path] (49.center)
			 to (55.center)
			 to [bend left=45] (56.center);
		\draw [style=path] (41.center)
			 to (57.center)
			 to [bend right=315] (102.center);
		\draw [style=path] (46.center) to (58.center);
		\draw [style=cycle] (89.center)
			 to [bend left=45] (56.center)
			 to [in=-45, out=-180] (86.center)
			 to [in=0, out=135, looseness=0.75] (85.center)
			 to [bend right=45] (84.center)
			 to [bend right=45, looseness=1.25] (90.center)
			 to [in=-135, out=0, looseness=0.75] (87.center)
			 to [in=180, out=45, looseness=0.75] (88.center);
		\draw [style=cycle, bend left=45] (88.center) to (89.center);
		\draw [style=cycle] (97.center)
			 to [bend left=45] (91.center)
			 to [in=-45, out=-180] (94.center)
			 to [in=0, out=135, looseness=0.75] (93.center)
			 to [bend right=45] (92.center)
			 to [bend right=45, looseness=1.25] (98.center)
			 to [in=-135, out=0, looseness=0.75] (95.center)
			 to [in=180, out=45, looseness=0.75] (96.center);
		\draw [style=cycle, bend left=45] (96.center) to (97.center);
		\draw [style=cycle] (105.center)
			 to [in=30, out=-90] (99.center)
			 to [in=-45, out=-150, looseness=1.50] (102.center)
			 to [in=0, out=150, looseness=0.50] (101.center)
			 to [bend right=45] (100.center)
			 to [in=150, out=-90, looseness=0.75] (106.center)
			 to [in=-135, out=-30, looseness=1.50] (103.center)
			 to [in=180, out=45, looseness=0.75] (104.center);
		\draw [style=cycle, bend left=45] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Temperley_Lieb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-0.25, 3.75) {};
		\node [style=none] (5) at (3.75, 3.75) {};
		\node [style=none] (6) at (3.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.75, 3) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (0.25, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (1.25, 3) {};
		\node [style=none] (17) at (1.75, 3) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (2.25, 3) {};
		\node [style=none] (25) at (2.75, 3) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (2.25, -1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (32) at (-0.75, 3) {};
		\node [style=none] (33) at (-0.25, 3) {};
		\node [style=none] (34) at (0.25, 3) {};
		\node [style=none] (35) at (0.75, 3) {};
		\node [style=none] (36) at (1.25, 3) {};
		\node [style=none] (37) at (1.75, 3) {};
		\node [style=none] (38) at (2.25, 3) {};
		\node [style=none] (39) at (2.75, 3) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (1.25, -1) {};
		\node [style=none] (43) at (1.75, -1) {};
		\node [style=none] (44) at (0.25, -1) {};
		\node [style=none] (45) at (0.75, -1) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashedline] (7.center) to (3.center);
		\draw [style=dashedline] (7.center) to (6.center);
		\draw [style=dashedline] (4.center) to (7.center);
		\draw [style=tangle] (12.center)
			 to (13.center)
			 to [bend right=90, looseness=3.00] (14.center)
			 to (15.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style=tangle] (29.center)
			 to [in=90, out=-135] (19.center)
			 to (18.center)
			 to [in=-135, out=90] (28.center)
			 to [in=-90, out=45] (16.center)
			 to (17.center)
			 to [in=45, out=-90] cycle;
		\draw [style=tangle] (21.center)
			 to (20.center)
			 to [bend left=90, looseness=2.00] (23.center)
			 to (22.center)
			 to [bend right=90, looseness=2.75] cycle;
		\draw [style=tangle] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=markings] (32.center) to (33.center);
		\draw [style=markings] (34.center) to (35.center);
		\draw [style=markings] (36.center) to (37.center);
		\draw [style=markings] (38.center) to (39.center);
		\draw [style=markings] (40.center) to (41.center);
		\draw [style=markings] (42.center) to (43.center);
		\draw [style=markings] (44.center) to (45.center);
		\draw [style=markings] (46.center) to (47.center);
		\draw (1.center) to (5.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cell_of_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=blue] (10) at (-1.5, 2) {$\bullet$};
		\node [style=blue] (11) at (-0.5, 2) {$\bullet$};
		\node [style=blue] (12) at (1.5, 2) {$\bullet$};
		\node [style=blue] (13) at (-2, 0.75) {$\bullet$};
		\node [style=blue] (14) at (-1, 0.75) {$\bullet$};
		\node [style=blue] (15) at (0.75, 0.75) {$\bullet$};
		\node [style=blue] (16) at (2.25, 0.75) {$\bullet$};
		\node [style=blue] (17) at (-1, -1.5) {$\bullet$};
		\node [style=blue] (18) at (1, -1.5) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [style=blueline] (4.center) to (5.center);
		\draw [style=blueline] (6.center) to (7.center);
		\draw [style=blueline] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colored_skein_module.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (6, 4) {};
		\node [style=none] (2) at (6, -1.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-2, 6) {};
		\node [style=none] (5) at (8, 6) {};
		\node [style=none] (6) at (8, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (45) at (-2.25, 5) {};
		\node [style=none] (46) at (-1.25, 5) {};
		\node [style=none, label={above:$\lambda_1$}] (55) at (-0.75, 6.10) {};
		\node [style=none] (57) at (-0.75, 5.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (59) at (2, -0.8) {$\underbrace{\phantom{blablablabl}}$};
		\node [style=none, label={below:$\nu$}] (61) at (2, -1.55) {};
		\node [style=none] (65) at (4.75, 5.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (67) at (1.5, -0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=none] (72) at (0.5, -0.5) {};
		\node [style=none] (73) at (1.5, -0.5) {};
		\node [style=none] (78) at (-0.25, 5) {};
		\node [style=none] (79) at (0.75, 5) {};
		\node [style=none] (80) at (2.5, -0.5) {};
		\node [style=none] (82) at (2.5, -0.5) {};
		\node [style=none] (84) at (2.5, -0.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (87) at (3.5, -0.5) {};
		\node [style=none] (92) at (3.25, 5) {};
		\node [style=none] (93) at (4.25, 5) {};
		\node [style=none] (106) at (5.25, 5) {};
		\node [style=none] (107) at (6.25, 5) {};
		\node [style=none, label={above:$\lambda_n$}] (118) at (4.75, 6.10) {};
		\node [style=none] (119) at (-0.71, 5) {$\dotsc$};
		\node [style=none] (120) at (4.79, 5) {$\dotsc$};
		\node [style=none] (121) at (2.04, -0.5) {$\dotsc$};
		\node [style=none] (122) at (2.04, 5) {$\dotsc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashedline] (7.center) to (3.center);
		\draw [style=dashedline] (7.center) to (6.center);
		\draw [style=dashedline] (4.center) to (7.center);
		\draw [style=markings] (45.center) to (46.center);
		\draw [style=markings] (72.center) to (73.center);
		\draw [style=markings] (78.center) to (79.center);
		\draw [style=markings] (86.center) to (87.center);
		\draw [style=markings] (92.center) to (93.center);
		\draw [style=markings] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_disk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (4, 3) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (-3, -4) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
		\node [style=none] (46) at (-1.5, -0.5) {};
		\node [style=none] (47) at (-0.25, -2) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (2, 0.75) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=none] (51) at (2.75, -2.25) {};
		\node [style=none] (52) at (-3.5, -0.5) {};
		\node [style=none] (53) at (-0.75, -3.75) {};
		\node [style=none] (62) at (-2.5, 0) {};
		\node [style=none] (63) at (-2.5, -1) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=none] (65) at (-3, -0.5) {};
		\node [style=none] (66) at (-0.25, 0) {};
		\node [style=none] (67) at (-0.25, -1) {};
		\node [style=none] (68) at (0.25, -0.5) {};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (2, 0) {};
		\node [style=none] (71) at (2, -1) {};
		\node [style=none] (72) at (2.5, -0.5) {};
		\node [style=none] (73) at (1.5, -0.5) {};
		\node [style=none] (74) at (4, 0) {};
		\node [style=none] (75) at (4, -1) {};
		\node [style=none] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=green] (78) at (2.25, -3.75) {$\gamma$};
		\node [style=blue] (79) at (1.75, -2.25) {$D'$};
		\node [style=red] (80) at (3.75, -2.25) {$D''$};
		\node [style=none] (81) at (6, -2.25) {$D$};
		\node [style=none] (82) at (-2.5, -0.5) {};
		\node [style=none] (83) at (-0.25, -0.5) {};
		\node [style=none] (84) at (2, -0.5) {};
		\node [style=none] (85) at (4, -0.5) {};
		\node [style=none] (86) at (-2.5, -0.5) {$\lambda_1$};
		\node [style=none] (87) at (-0.25, -0.5) {$\lambda_2$};
		\node [style=none] (88) at (2, -0.5) {$\lambda_3$};
		\node [style=none] (89) at (4, -0.5) {$\lambda_4$};
		\node [style=none] (91) at (0.5, -6) {$\nu$};
		\node [style=none] (92) at (0, -4.25) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outer boundary] (0.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] cycle;
		\draw [style=scc] (53.center)
			 to [in=-90, out=-180] (52.center)
			 to [in=-180, out=90] (45.center)
			 to [in=90, out=0, looseness=1.25] (46.center)
			 to [in=-180, out=-90, looseness=1.25] (47.center)
			 to [in=-90, out=0, looseness=1.25] (48.center)
			 to [in=-180, out=90, looseness=1.25] (49.center)
			 to [in=90, out=0] (50.center)
			 to [in=60, out=-90, looseness=0.75] (51.center)
			 to [in=0, out=-120] cycle;
		\draw [style=inner boundary] (65.center)
			 to [bend left=45] (62.center)
			 to [bend left=45] (64.center)
			 to [bend left=45] (63.center)
			 to [bend left=45] cycle;
		\draw [style=inner boundary] (69.center)
			 to [bend left=45] (66.center)
			 to [bend left=45] (68.center)
			 to [bend left=45] (67.center)
			 to [bend left=45] cycle;
		\draw [style=inner boundary] (73.center)
			 to [bend left=45] (70.center)
			 to [bend left=45] (72.center)
			 to [bend left=45] (71.center)
			 to [bend left=45] cycle;
		\draw [style=inner boundary] (77.center)
			 to [bend left=45] (74.center)
			 to [bend left=45] (76.center)
			 to [bend left=45] (75.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cut_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2, -1) {};
		\node [style=none] (72) at (8.25, 0) {$+$};
		\node [style=none] (73) at (9, -2) {};
		\node [style=none] (74) at (13, -2) {};
		\node [style=none] (75) at (9, 2) {};
		\node [style=none] (76) at (13, 2) {};
		\node [style=none] (77) at (13, -1) {};
		\node [style=none] (88) at (2.75, 0) {$=$};
		\node [style=none] (93) at (7.5, -1) {};
		\node [style=none] (96) at (0.75, -0.6) {};
		\node [style=none] (97) at (1.25, -1) {};
		\node [style=none] (101) at (6.55, -1) {};
		\node [style=none] (102) at (7.5, 0.75) {};
		\node [style=none] (103) at (6, -2) {};
		\node [style=none] (104) at (3.5, -2) {};
		\node [style=none] (105) at (7.5, -2) {};
		\node [style=none] (106) at (3.5, 2) {};
		\node [style=none] (107) at (7.5, 2) {};
		\node [style=none] (108) at (10.5, -2) {};
		\node [style=none] (109) at (9, 0.75) {};
		\node [style=none] (110) at (9.95, -1) {};
		\node [style=none] (111) at (-2, 0.75) {};
		\node [style=none] (112) at (2, 0.75) {};
		\node [style=none] (113) at (-2, -2) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (115) at (-2, 2) {};
		\node [style=none] (116) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [style=path] (46.center)
			 to (97.center)
			 to [in=-90, out=180, looseness=1.25] (96.center);
		\draw [style=path] (93.center) to (101.center);
		\draw [style=cycle] (102.center) to (103.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=lowerboundery] (104.center) to (105.center);
		\draw [style=path] (77.center) to (110.center);
		\draw [style=cycle] (108.center) to (109.center);
		\draw [style=lowerboundery] (74.center) to (73.center);
		\draw [style=cycle, bend left=60, looseness=1.50] (112.center) to (111.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw [style=lowerboundery] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycle_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3) {};
		\node [style=none] (1) at (-6, -5) {};
		\node [style=none] (2) at (6, -5) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=puncture] (4) at (-2.5, 0) {};
		\node [style=puncture] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-5, -5) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (3.5, 1.75) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, -5) {};
		\node [style=none] (12) at (-2.5, -5) {};
		\node [style=none] (13) at (-3.5, -5) {};
		\node [style=none] (14) at (-4, -5) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none, label={[cyan]right:$x_9,x_{10}$}] (23) at (6, -0.5) {};
		\node [style=none, label={[cyan]right:$x_4,\dotsc,x_8$}] (24) at (6, -1) {};
		\node [style=none, label={[cyan]right:$x_1,x_2,x_3$}] (25) at (6, -1.5) {};
		\node [style=none] (27) at (5, -0.5) {};
		\node [style=none] (28) at (1.75, -1) {};
		\node [style=none] (29) at (-2.5, -1.5) {};
		\node [style=blue, label={[blue]above:$2$}] (30) at (0, 1.75) {};
		\node [style=blue, label={[blue]right:$3$}] (31) at (-2.5, -3.25) {};
		\node [style=blue, label={[blue]below:$5$}] (32) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw [style=dottedcycle] (6.center)
			 to (7.center)
			 to [in=-180, out=90] (8.center)
			 to (9.center)
			 to [in=90, out=0] (10.center)
			 to (11.center);
		\draw [style=dottedcycle] (14.center)
			 to (15.center)
			 to [in=-180, out=90] (18.center)
			 to [in=180, out=0, looseness=0.75] (22.center)
			 to [in=90, out=0, looseness=1.25] (21.center)
			 to [in=0, out=-90] (20.center)
			 to [in=-30, out=180] (19.center)
			 to [in=0, out=150] (17.center)
			 to [in=90, out=-180] (16.center)
			 to (13.center);
		\draw [style=dottedcycle] (4) to (12.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=path] (23.center) to (27.center);
		\draw [style=path] (24.center)
			 to (28.center)
			 to [bend right=315] (20.center);
		\draw [style=path] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (7, 3) {};
		\node [style=none] (35) at (7, -4) {};
		\node [style=none] (36) at (17, -4) {};
		\node [style=none] (37) at (17, 3) {};
		\node [style=blackpuncture, label={above:$p_1$}] (38) at (9, 0) {};
		\node [style=blackpuncture, label={above:$p_k$}] (39) at (12, 0) {};
		\node [style=blackpuncture, label={above:$p_n$}] (43) at (15, 0) {};
		\node [style=none] (44) at (13.5, 0) {$\dotsc$};
		\node [style=none] (45) at (10.5, 0) {$\dotsc$};
		\node [style=red] (46) at (12, -4.75) {$\partial_-\oD_n$};
		\node [style=blue] (47) at (12, 3.75) {$\partial_+\oD_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=upperboundery] (35.center)
			 to (34.center)
			 to (37.center)
			 to (36.center);
		\draw [style=lowerboundery] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e_k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4) {};
		\node [style=none] (1) at (5.5, 4) {};
		\node [style=none] (2) at (5.5, -1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 6) {};
		\node [style=none] (5) at (7.5, 6) {};
		\node [style=none] (6) at (7.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (12) at (1.25, 5) {};
		\node [style=none] (13) at (1.75, 5) {};
		\node [style=none] (14) at (2.25, 5) {};
		\node [style=none] (15) at (2.75, 5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (41) at (-1.25, 5) {};
		\node [style=none] (42) at (-0.75, 5) {};
		\node [style=none] (43) at (-0.75, -0.5) {};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (-1.25, 5) {};
		\node [style=none] (46) at (-0.75, 5) {};
		\node [style=none] (49) at (-0.21, 4.9) {$\dotsb$};
		\node [style=none] (50) at (-0.22, -0.5) {$\dotsb$};
		\node [style=none] (51) at (4.29, -0.5) {$\dotsb$};
		\node [style=none] (52) at (4.29, 4.9) {$\dotsb$};
		\node [style=none] (53) at (4.29, 2.25) {$\dotsb$};
		\node [style=none] (54) at (-0.22, 2.25) {$\dotsb$};
		\node [style=none, label={above:$1$}] (55) at (-1, 5) {};
		\node [style=none, label={above:$k$}] (57) at (1.5, 5) {};
		\node [style=none, label={below:$1$}] (59) at (-1, -0.5) {};
		\node [style=none, label={below:$k$}] (61) at (1.5, -0.5) {};
		\node [style=none, label={below:$n$}] (64) at (5, -0.5) {};
		\node [style=none, label={above:$n$}] (65) at (5, 5) {};
		\node [style=none] (66) at (-1.25, -0.5) {};
		\node [style=none] (67) at (-0.75, -0.5) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (-1.25, -0.5) {};
		\node [style=none] (71) at (-0.75, -0.5) {};
		\node [style=none] (72) at (-1.25, -0.5) {};
		\node [style=none] (73) at (-0.75, -0.5) {};
		\node [style=none] (74) at (0.25, 5) {};
		\node [style=none] (75) at (0.75, 5) {};
		\node [style=none] (76) at (0.75, -0.5) {};
		\node [style=none] (77) at (0.25, -0.5) {};
		\node [style=none] (78) at (0.25, 5) {};
		\node [style=none] (79) at (0.75, 5) {};
		\node [style=none] (80) at (0.25, -0.5) {};
		\node [style=none] (81) at (0.75, -0.5) {};
		\node [style=none] (82) at (0.25, -0.5) {};
		\node [style=none] (83) at (0.75, -0.5) {};
		\node [style=none] (84) at (0.25, -0.5) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (0.25, -0.5) {};
		\node [style=none] (87) at (0.75, -0.5) {};
		\node [style=none] (88) at (3.25, 5) {};
		\node [style=none] (89) at (3.75, 5) {};
		\node [style=none] (90) at (3.75, -0.5) {};
		\node [style=none] (91) at (3.25, -0.5) {};
		\node [style=none] (92) at (3.25, 5) {};
		\node [style=none] (93) at (3.75, 5) {};
		\node [style=none] (94) at (3.25, -0.5) {};
		\node [style=none] (95) at (3.75, -0.5) {};
		\node [style=none] (96) at (3.25, -0.5) {};
		\node [style=none] (97) at (3.75, -0.5) {};
		\node [style=none] (98) at (3.25, -0.5) {};
		\node [style=none] (99) at (3.75, -0.5) {};
		\node [style=none] (100) at (3.25, -0.5) {};
		\node [style=none] (101) at (3.75, -0.5) {};
		\node [style=none] (102) at (4.75, 5) {};
		\node [style=none] (103) at (5.25, 5) {};
		\node [style=none] (104) at (5.25, -0.5) {};
		\node [style=none] (105) at (4.75, -0.5) {};
		\node [style=none] (106) at (4.75, 5) {};
		\node [style=none] (107) at (5.25, 5) {};
		\node [style=none] (108) at (4.75, -0.5) {};
		\node [style=none] (109) at (5.25, -0.5) {};
		\node [style=none] (110) at (4.75, -0.5) {};
		\node [style=none] (111) at (5.25, -0.5) {};
		\node [style=none] (112) at (4.75, -0.5) {};
		\node [style=none] (113) at (5.25, -0.5) {};
		\node [style=none] (114) at (4.75, -0.5) {};
		\node [style=none] (115) at (5.25, -0.5) {};
		\node [style=none] (116) at (1.25, 5) {};
		\node [style=none] (117) at (1.75, 5) {};
		\node [style=none] (118) at (2.25, 5) {};
		\node [style=none] (119) at (2.75, 5) {};
		\node [style=none] (120) at (1.25, -0.5) {};
		\node [style=none] (121) at (1.75, -0.5) {};
		\node [style=none] (122) at (2.25, -0.5) {};
		\node [style=none] (123) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashedline] (7.center) to (3.center);
		\draw [style=dashedline] (7.center) to (6.center);
		\draw [style=dashedline] (4.center) to (7.center);
		\draw [style=tangle] (13.center)
			 to [bend right=90, looseness=3.00] (14.center)
			 to (15.center)
			 to [bend left=90, looseness=2.00] (12.center)
			 to cycle;
		\draw [style=tangle] (20.center)
			 to (21.center)
			 to [bend left=90, looseness=2.75] (22.center)
			 to (23.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=tangle] (41.center)
			 to (42.center)
			 to cycle
			 to (44.center)
			 to (43.center)
			 to (42.center);
		\draw [style=markings] (45.center) to (46.center);
		\draw [style=tangle] (66.center) to (67.center);
		\draw [style=tangle] (67.center) to (66.center);
		\draw [style=markings] (68.center) to (69.center);
		\draw [style=tangle] (70.center) to (71.center);
		\draw [style=tangle] (71.center) to (70.center);
		\draw [style=markings] (72.center) to (73.center);
		\draw [style=tangle] (74.center)
			 to (75.center)
			 to cycle
			 to (77.center)
			 to (76.center)
			 to (75.center);
		\draw [style=markings] (78.center) to (79.center);
		\draw [style=tangle] (80.center) to (81.center);
		\draw [style=tangle] (81.center) to (80.center);
		\draw [style=markings] (82.center) to (83.center);
		\draw [style=tangle] (84.center) to (85.center);
		\draw [style=tangle] (85.center) to (84.center);
		\draw [style=markings] (86.center) to (87.center);
		\draw [style=tangle] (88.center)
			 to (89.center)
			 to cycle
			 to (91.center)
			 to (90.center)
			 to (89.center);
		\draw [style=markings] (92.center) to (93.center);
		\draw [style=tangle] (94.center) to (95.center);
		\draw [style=tangle] (95.center) to (94.center);
		\draw [style=markings] (96.center) to (97.center);
		\draw [style=tangle] (98.center) to (99.center);
		\draw [style=tangle] (99.center) to (98.center);
		\draw [style=markings] (100.center) to (101.center);
		\draw [style=tangle] (102.center)
			 to (103.center)
			 to cycle
			 to (105.center)
			 to (104.center)
			 to (103.center);
		\draw [style=markings] (106.center) to (107.center);
		\draw [style=tangle] (108.center) to (109.center);
		\draw [style=tangle] (109.center) to (108.center);
		\draw [style=markings] (110.center) to (111.center);
		\draw [style=tangle] (112.center) to (113.center);
		\draw [style=tangle] (113.center) to (112.center);
		\draw [style=markings] (114.center) to (115.center);
		\draw [style=markings] (116.center) to (117.center);
		\draw [style=markings] (118.center) to (119.center);
		\draw [style=markings] (120.center) to (121.center);
		\draw [style=markings] (122.center) to (123.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (6.25, 3) {};
		\node [style=none] (35) at (6.25, -5) {};
		\node [style=none] (36) at (17.75, -5) {};
		\node [style=none] (37) at (17.75, 3) {};
		\node [style=puncture] (38) at (8.5, 0) {};
		\node [style=puncture] (39) at (12, 0) {};
		\node [style=puncture] (43) at (15.5, 0) {};
		\node [style=none] (44) at (8.5, -5) {};
		\node [style=none] (45) at (12, -5) {};
		\node [style=none] (46) at (15.5, -5) {};
		\node [style=none] (47) at (7.75, -5) {};
		\node [style=none] (48) at (7.75, 0) {};
		\node [style=none] (49) at (8.5, 1) {};
		\node [style=none] (50) at (9.25, 0) {};
		\node [style=none] (51) at (10.25, -3.25) {};
		\node [style=none] (52) at (11.25, 0) {};
		\node [style=none] (53) at (12, 1) {};
		\node [style=none] (54) at (15.5, 1) {};
		\node [style=none] (55) at (12.75, 0) {};
		\node [style=none] (56) at (13.75, -3.25) {};
		\node [style=none] (57) at (14.75, 0) {};
		\node [style=none] (58) at (16.25, 0) {};
		\node [style=none] (59) at (16.25, -5) {};
		\node [style=blue] (60) at (8.5, -0.75) {$\bullet$};
		\node [style=blue] (61) at (8.5, -1.25) {$\bullet$};
		\node [style=blue] (62) at (8.5, -2.75) {$\bullet$};
		\node [style=blue] (63) at (8.5, -4.5) {$\bullet$};
		\node [style=blue] (64) at (12, -0.75) {$\bullet$};
		\node [style=blue] (65) at (12, -4.25) {$\bullet$};
		\node [style=blue] (66) at (15.5, -0.75) {$\bullet$};
		\node [style=blue] (67) at (15.5, -1.5) {$\bullet$};
		\node [style=blue] (68) at (15.5, -2.25) {$\bullet$};
		\node [style=blue] (69) at (15.5, -3.75) {$\bullet$};
		\node [style=blue] (70) at (15.5, -4.5) {$\bullet$};
		\node [style=blue] (71) at (16.25, -0.5) {$\bullet$};
		\node [style=blue] (72) at (16.25, -3.25) {$\bullet$};
		\node [style=blue] (73) at (8.5, 1) {$\bullet$};
		\node [style=blue] (74) at (9.37, -2) {$\bullet$};
		\node [style=blue] (75) at (12.75, 0) {$\bullet$};
		\node [style=blue] (76) at (7.75, -1.75) {$\bullet$};
		\node [style=blue] (77) at (13.75, -3.25) {$\bullet$};
		\node [style=blue] (78) at (15, 0.75) {$\bullet$};
		\node [style=none] (79) at (7, -5) {};
		\node [style=none] (80) at (17, -5) {};
		\node [style=none] (81) at (7, 1) {};
		\node [style=none] (82) at (10, 1) {};
		\node [style=none] (83) at (10.5, 1) {};
		\node [style=none] (84) at (13.5, 1) {};
		\node [style=none] (85) at (14, 1) {};
		\node [style=none] (86) at (17, 1) {};
		\node [style=none] (87) at (8.5, 1.75) {};
		\node [style=none] (88) at (15.5, 1.75) {};
		\node [style=none] (89) at (12, 1.75) {};
		\node [style=blue] (90) at (8.5, 1.75) {$\bullet$};
		\node [style=blue] (91) at (17, 1) {$\bullet$};
		\node [style=blue] (92) at (10.5, 1) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw [style=blueline] (38) to (44.center);
		\draw [style=blueline] (39) to (45.center);
		\draw [style=blueline] (43) to (46.center);
		\draw [style=blueline] (47.center)
			 to (48.center)
			 to [in=-180, out=90] (49.center)
			 to [in=90, out=0] (50.center)
			 to [in=180, out=-90, looseness=0.75] (51.center)
			 to [in=-90, out=0, looseness=0.75] (52.center)
			 to [in=-180, out=90] (53.center)
			 to [in=90, out=0] (55.center)
			 to [in=-180, out=-90, looseness=0.75] (56.center)
			 to [in=-90, out=0, looseness=0.75] (57.center)
			 to [in=180, out=90] (54.center)
			 to [in=90, out=0] (58.center)
			 to (59.center);
		\draw [style=blueline] (79.center)
			 to (81.center)
			 to [in=-180, out=90, looseness=1.25] (87.center)
			 to [in=165, out=0, looseness=0.75] (82.center)
			 to [bend right=15] (83.center)
			 to [in=-180, out=15, looseness=0.75] (89.center)
			 to [in=165, out=0, looseness=0.75] (84.center)
			 to [bend right=15] (85.center)
			 to [in=-180, out=15, looseness=0.75] (88.center)
			 to [in=90, out=0, looseness=1.25] (86.center)
			 to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flat_basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (6.75, 2.25) {};
		\node [style=none] (2) at (6.75, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-0.75, 4) {};
		\node [style=none] (5) at (8, 4) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, 3) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (0.25, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (1.25, 3) {};
		\node [style=none] (17) at (1.75, 3) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2.5, 1) {};
		\node [style=none] (32) at (-0.75, 3) {};
		\node [style=none] (33) at (-0.25, 3) {};
		\node [style=none] (34) at (0.25, 3) {};
		\node [style=none] (35) at (0.75, 3) {};
		\node [style=none] (36) at (1.25, 3) {};
		\node [style=none] (37) at (1.75, 3) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (3.25, 3) {};
		\node [style=none] (49) at (3.75, 3) {};
		\node [style=none] (50) at (4.25, 3) {};
		\node [style=none] (51) at (4.75, 3) {};
		\node [style=none] (52) at (3.25, 3) {};
		\node [style=none] (53) at (3.75, 3) {};
		\node [style=none] (54) at (4.25, 3) {};
		\node [style=none] (55) at (4.75, 3) {};
		\node [style=none] (56) at (2.25, 3) {};
		\node [style=none] (57) at (2.75, 3) {};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=none] (59) at (5.75, 3) {};
		\node [style=none] (60) at (2.25, 3) {};
		\node [style=none] (61) at (2.75, 3) {};
		\node [style=none] (62) at (5.25, 3) {};
		\node [style=none] (63) at (5.75, 3) {};
		\node [style=none] (64) at (6.25, 3) {};
		\node [style=none] (65) at (6.75, 3) {};
		\node [style=none] (66) at (3.5, -1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (4.75, 0.75) {};
		\node [style=none] (69) at (5.35, 0.75) {};
		\node [style=none] (70) at (6.25, 3) {};
		\node [style=none] (71) at (6.75, 3) {};
		\node [style=none] (72) at (3.5, -1) {};
		\node [style=none] (73) at (4, -1) {};
		\node [style=none] (74) at (-0.5, 3.5) {$\bm{(}$};
		\node [style=none] (75) at (0.5, 3.5) {$\bm{)}$};
		\node [style=none] (76) at (1.5, 3.5) {$\bm{\cdot}$};
		\node [style=none] (77) at (2.5, 3.5) {$\bm{(}$};
		\node [style=none] (78) at (3.5, 3.5) {$\bm{(}$};
		\node [style=none] (79) at (4.5, 3.5) {$\bm{)}$};
		\node [style=none] (80) at (5.5, 3.5) {$\bm{)}$};
		\node [style=none] (81) at (6.5, 3.5) {$\bm{\cdot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashedline] (7.center) to (3.center);
		\draw [style=dashedline] (7.center) to (6.center);
		\draw [style=dashedline] (4.center) to (7.center);
		\draw [style=tangle] (12.center)
			 to (13.center)
			 to [bend right=90, looseness=3.00] (14.center)
			 to (15.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style=tangle] (29.center)
			 to [in=90, out=-60, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=-60, out=90, looseness=0.75] (28.center)
			 to [in=-90, out=120, looseness=0.75] (16.center)
			 to (17.center)
			 to [in=120, out=-90, looseness=0.75] cycle;
		\draw [style=markings] (32.center) to (33.center);
		\draw [style=markings] (34.center) to (35.center);
		\draw [style=markings] (36.center) to (37.center);
		\draw [style=markings] (46.center) to (47.center);
		\draw (1.center) to (5.center);
		\draw [style=tangle] (48.center)
			 to (49.center)
			 to [bend right=90, looseness=3.00] (50.center)
			 to (51.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style=markings] (52.center) to (53.center);
		\draw [style=markings] (54.center) to (55.center);
		\draw [style=tangle] (56.center)
			 to (57.center)
			 to [bend right=90, looseness=1.75] (58.center)
			 to (59.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=markings] (60.center) to (61.center);
		\draw [style=markings] (62.center) to (63.center);
		\draw [style=tangle] (69.center)
			 to [in=90, out=-135, looseness=0.75] (67.center)
			 to (66.center)
			 to [in=-135, out=90, looseness=0.75] (68.center)
			 to [in=-90, out=45, looseness=0.75] (64.center)
			 to (65.center)
			 to [in=45, out=-90, looseness=0.75] cycle;
		\draw [style=markings] (70.center) to (71.center);
		\draw [style=markings] (72.center) to (73.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 3.75) {};
		\node [style=none] (1) at (-11, -5) {};
		\node [style=none] (2) at (6, -5) {};
		\node [style=none] (3) at (6, 3.75) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (6, -1) {};
		\node [style=none] (25) at (6, -3) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (-3, -3) {};
		\node [style=puncture, label={[red]below:$p_1$}] (33) at (-8, 1) {};
		\node [style=puncture, label={[red, label distance = 12pt]above:$p_{n_1+1}$}] (34) at (-0.5, 1) {};
		\node [style=puncture, label={[red, label distance = 12pt]above:$p_n$}] (35) at (3.5, 1) {};
		\node [style=red] (36) at (1.55, 1) {$\dotsc$};
		\node [style=red] (37) at (-6.44, 1) {$\dotsc$};
		\node [style=none] (38) at (-0.5, -5) {};
		\node [style=none] (39) at (3.5, -5) {};
		\node [style=cyan] (40) at (5.5, -0.35) {$\vdots$};
		\node [style=cyan] (41) at (5.5, -1.35) {$\vdots$};
		\node [style=blue] (45) at (1.55, -2.5) {$\dotsc$};
		\node [style=none] (48) at (-10, -5) {};
		\node [style=none] (50) at (-3, -5) {};
		\node [style=none] (51) at (-2, -5) {};
		\node [style=none] (52) at (-1, -5) {};
		\node [style=none] (53) at (0, -5) {};
		\node [style=none] (54) at (3, -5) {};
		\node [style=none] (55) at (4, -5) {};
		\node [style=none] (56) at (1, -5) {};
		\node [style=none] (57) at (2, -5) {};
		\node [style=none] (58) at (5, -5) {};
		\node [style=none] (62) at (-10, 1.75) {};
		\node [style=none] (63) at (-8.25, 3.5) {};
		\node [style=none] (64) at (-4.75, 3.5) {};
		\node [style=none] (65) at (-3, 1.75) {};
		\node [style=none] (66) at (-2, 1) {};
		\node [style=none] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.25, 2.25) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (-0.5, 1.5) {};
		\node [style=none] (72) at (0, 1) {};
		\node [style=none] (73) at (3, 1) {};
		\node [style=none] (74) at (3.5, 1.5) {};
		\node [style=none] (75) at (4, 1) {};
		\node [style=none] (76) at (2, 1) {};
		\node [style=none] (77) at (5, 1) {};
		\node [style=none] (78) at (3.25, 2.25) {};
		\node [style=none] (79) at (3.75, 2.25) {};
		\node [style=none] (80) at (6, 0) {};
		\node [style=none] (81) at (4, 0) {};
		\node [style=cyan] (82) at (5.5, 0.65) {$\vdots$};
		\node [style=cyan] (83) at (5.5, -2.35) {$\vdots$};
		\node [style=none] (84) at (6, -2) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (6, -4) {};
		\node [style=none] (87) at (-4, -4) {};
		\node [style=cyan] (88) at (5.5, -3.35) {$\vdots$};
		\node [style=blue] (89) at (-3.45, -0.75) {$\dotsc$};
		\node [style=blue] (90) at (-1.45, -0.75) {$\dotsc$};
		\node [style=blue] (91) at (2.55, -0.75) {$\dotsc$};
		\node [style=blue] (92) at (-3.5, -1.5) {$k$};
		\node [style=blue] (93) at (-1.5, -1.5) {$s_1$};
		\node [style=blue] (94) at (2.5, -1.5) {$s_{n_2}$};
		\node [style=puncture, label={[red]below:$p_{n_1}$}] (95) at (-5, 1) {};
		\node [style=none] (96) at (-9, -5) {};
		\node [style=none] (97) at (-4, -5) {};
		\node [style=none] (98) at (-9, 1.75) {};
		\node [style=none] (99) at (-8.25, 2.5) {};
		\node [style=none] (100) at (-4.75, 2.5) {};
		\node [style=none] (101) at (-4, 1.75) {};
		\node [style=none] (102) at (-8.5, 2) {};
		\node [style=none] (103) at (-4.5, 2) {};
		\node [style=none] (104) at (-8.5, -0.5) {};
		\node [style=none] (105) at (-4.5, -0.5) {};
		\node [style=green] (106) at (-6.5, -1) {$\gamma$};
		\node [style=none] (107) at (-6.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=path] (23.center) to (27.center);
		\draw [style=path] (24.center) to (28.center);
		\draw [style=path] (25.center) to (29.center);
		\draw (3.center) to (23.center);
		\draw [style=dottedline] (23.center) to (25.center);
		\draw [style=cycle] (50.center)
			 to (65.center)
			 to [bend right=45] (64.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to (48.center);
		\draw [style=cycle] (56.center)
			 to (69.center)
			 to [bend right=45] (68.center)
			 to (67.center)
			 to [bend right=45] (66.center)
			 to (51.center);
		\draw [style=cycle] (53.center)
			 to (72.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] (70.center)
			 to (52.center);
		\draw [style=cycle] (58.center)
			 to (77.center)
			 to [bend right=45] (79.center)
			 to (78.center)
			 to [bend right=45] (76.center)
			 to (57.center);
		\draw [style=cycle] (55.center)
			 to (75.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to (54.center);
		\draw [style=path] (80.center) to (81.center);
		\draw [style=path] (84.center) to (85.center);
		\draw [style=path] (86.center) to (87.center);
		\draw (2.center) to (86.center);
		\draw [style=dottedline] (86.center) to (25.center);
		\draw [style=cycle] (97.center)
			 to (101.center)
			 to [bend right=45] (100.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (96.center);
		\draw [style=greenline] (102.center) to (103.center);
		\draw [style=greenline] (103.center) to (105.center);
		\draw [style=greenline] (105.center) to (104.center);
		\draw [style=greenline] (104.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing_B_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=puncture, label={[red]above:$p_1$}] (38) at (9, 0) {};
		\node [style=puncture, label={[red]above:$p_k$}] (39) at (12, 0) {};
		\node [style=puncture, label={[red]above:$p_n$}] (43) at (15, 0) {};
		\node [style=red] (44) at (13.5, 0) {$\dotsc$};
		\node [style=red] (45) at (10.5, 0) {$\dotsc$};
		\node [style=none] (46) at (19, -5) {};
		\node [style=none] (47) at (19, 5) {};
		\node [style=none] (48) at (5, 5) {};
		\node [style=none] (49) at (5, -5) {};
		\node [style=red] (50) at (15.25, 4.5) {$(B,\partial_- B)$};
		\node [style=blue] (51) at (12, -2.75) {$(\oD_n,\partial_-\oD_n)$};
		\node [style=none] (52) at (7, 3) {};
		\node [style=none] (53) at (7, -5) {};
		\node [style=none] (54) at (17, -5) {};
		\node [style=none] (55) at (17, 3) {};
		\node [style=none] (56) at (18, -5) {};
		\node [style=none] (57) at (6, -5) {};
		\node [style=none] (60) at (18, 3) {};
		\node [style=none] (61) at (17, 4) {};
		\node [style=none] (62) at (7, 4) {};
		\node [style=none] (63) at (6, 3) {};
		\node [style=blue] (64) at (12, 3.5) {$\Conf{l}{I,\partial I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outer square] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=inner square] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=dottedcycle] (56.center)
			 to (60.center)
			 to [bend right=45] (61.center)
			 to (62.center)
			 to [bend right=45] (63.center)
			 to (57.center);
		\draw [style=lowerboundery] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing_B_D_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=puncture, label={[red]above:$p_1$}] (38) at (8, 0) {};
		\node [style=puncture, label={[red]above:$p_k$}] (39) at (12, 0) {};
		\node [style=puncture, label={[red]above:$p_n$}] (43) at (16, 0) {};
		\node [style=red] (44) at (14, 0) {$\dotsc$};
		\node [style=red] (45) at (10, 0) {$\dotsc$};
		\node [style=none] (46) at (18, -5) {};
		\node [style=none] (47) at (18, -3) {};
		\node [style=none] (48) at (6, -3) {};
		\node [style=none] (49) at (6, -5) {};
		\node [style=red] (50) at (8.25, -4.5) {$(B,\partial_- B)$};
		\node [style=blue] (51) at (12, -1.25) {$\Conf{m}{\oD_n,\partial_+\oD_n}$};
		\node [style=none] (52) at (6, 3.5) {};
		\node [style=none] (53) at (6, -3) {};
		\node [style=none] (54) at (18, -3) {};
		\node [style=none] (55) at (18, 3.5) {};
		\node [style=none] (61) at (18, -4) {};
		\node [style=none] (62) at (6, -4) {};
		\node [style=blue] (64) at (12, -4.5) {$\Conf{l}{I,\partial I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outer square] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=inner square] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=dottedcycle] (61.center) to (62.center);
		\draw [style=lowerboundery] (46.center)
			 to (55.center)
			 to (52.center)
			 to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing_map.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (3.75, 3) {};
		\node [style=none] (17) at (5.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2.75, 2.75) {};
		\node [style=none] (23) at (4.75, 2.75) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (27) at (5.25, 3.75) {};
		\node [style=none] (32) at (3.75, 3.75) {$\cdots$};
		\node [style=none] (33) at (2.25, 3.75) {};
		\node [style=none] (35) at (7.5, 1) {$\longrightarrow$};
		\node [style=none] (66) at (3.75, 4.05) {$\overbrace{\phantom{blablablabla}}$};
		\node [style=none] (67) at (3.75, 5) {$n_1$};
		\node [style=none] (77) at (13.75, 0.25) {};
		\node [style=none] (83) at (14.75, 4) {};
		\node [style=none] (84) at (16.75, 2) {};
		\node [style=none] (85) at (14.75, 0) {};
		\node [style=none] (86) at (12.75, 2) {};
		\node [style=none] (88) at (13, 3) {};
		\node [style=none] (89) at (13.75, 3.75) {};
		\node [style=none] (90) at (15.75, 3.75) {};
		\node [style=none] (91) at (16.5, 3) {};
		\node [style=none] (92) at (16.25, 4.75) {};
		\node [style=none] (93) at (14.75, 4.75) {$\cdots$};
		\node [style=none] (94) at (13.25, 4.75) {};
		\node [style=none] (95) at (14.75, 5.05) {$\overbrace{\phantom{blablablabla}}$};
		\node [style=none] (96) at (14.75, 6) {$n_1$};
		\node [style=none] (100) at (11.25, 2) {};
		\node [style=none] (101) at (13.25, 0) {};
		\node [style=none] (102) at (11.25, -2) {};
		\node [style=none] (103) at (9.25, 0) {};
		\node [style=none] (104) at (11.25, -3) {};
		\node [style=none] (105) at (9.5, 1) {};
		\node [style=none] (106) at (10.25, 1.75) {};
		\node [style=none] (107) at (12.25, 1.75) {};
		\node [style=none] (108) at (13, 1) {};
		\node [style=none] (109) at (12.5, 2.75) {};
		\node [style=none] (110) at (11.15, 2.75) {$\cdots$};
		\node [style=none] (111) at (9.75, 2.75) {};
		\node [style=none] (113) at (11.15, 3.05) {$\overbrace{\phantom{blablablab}}$};
		\node [style=none] (114) at (11.25, 4) {$n_2$};
		\node [style=none] (115) at (-1.25, 3) {};
		\node [style=none] (116) at (0.75, 1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-3.25, 1) {};
		\node [style=none] (119) at (-1.25, -2) {};
		\node [style=none] (120) at (-3, 2) {};
		\node [style=none] (121) at (-2.25, 2.75) {};
		\node [style=none] (122) at (-0.25, 2.75) {};
		\node [style=none] (123) at (0.5, 2) {};
		\node [style=none] (124) at (0.25, 3.75) {};
		\node [style=none] (125) at (-1.25, 3.75) {$\cdots$};
		\node [style=none] (126) at (-2.75, 3.75) {};
		\node [style=none] (127) at (-1.25, 4.05) {$\overbrace{\phantom{blablablabla}}$};
		\node [style=none] (128) at (-1.25, 5) {$n_2$};
		\node [style=none] (129) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (16.center) to (19.center);
		\draw [bend right=45] (19.center) to (18.center);
		\draw [bend right=45] (18.center) to (17.center);
		\draw [bend right=45] (17.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (27.center);
		\draw [bend right=60, looseness=0.75] (19.center) to (17.center);
		\draw [style=dashedline, bend left=60, looseness=0.75] (19.center) to (17.center);
		\draw (22.center) to (33.center);
		\draw [bend right=45] (83.center) to (86.center);
		\draw [bend right=45] (86.center) to (85.center);
		\draw [bend right=45] (85.center) to (84.center);
		\draw [bend right=45] (84.center) to (83.center);
		\draw (90.center) to (92.center);
		\draw [bend right=60, looseness=0.75] (86.center) to (84.center);
		\draw [style=dashedline, bend left=60, looseness=0.75] (86.center) to (84.center);
		\draw (89.center) to (94.center);
		\draw [bend right=45] (100.center) to (103.center);
		\draw [bend right=45] (103.center) to (102.center);
		\draw [bend right=45] (102.center) to (101.center);
		\draw [bend right=45] (101.center) to (100.center);
		\draw (102.center) to (104.center);
		\draw (107.center) to (109.center);
		\draw [bend right=60, looseness=0.75] (103.center) to (101.center);
		\draw [style=dashedline, bend left=60, looseness=0.75] (103.center) to (101.center);
		\draw (106.center) to (111.center);
		\draw [bend right=45] (115.center) to (118.center);
		\draw [bend right=45] (118.center) to (117.center);
		\draw [bend right=45] (117.center) to (116.center);
		\draw [bend right=45] (116.center) to (115.center);
		\draw (117.center) to (119.center);
		\draw (122.center) to (124.center);
		\draw [bend right=60, looseness=0.75] (118.center) to (116.center);
		\draw [style=dashedline, bend left=60, looseness=0.75] (118.center) to (116.center);
		\draw (121.center) to (126.center);
		\draw (123.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3) {};
		\node [style=none] (1) at (-4.5, -4) {};
		\node [style=none] (2) at (1.5, -4) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=puncture, label={[red]above:$p_1$}] (4) at (-3, 0) {};
		\node [style=puncture, label={[red]above:$p_{n_1}$}] (26) at (0, 0) {};
		\node [style=red] (28) at (-1.4, 0) {$\dotsc$};
		\node [style=none] (34) at (1.5, 3) {};
		\node [style=none] (35) at (1.5, -4) {};
		\node [style=none] (36) at (7.5, -4) {};
		\node [style=none] (37) at (7.5, 3) {};
		\node [style=puncture, label={[red]above:$p_{n_1+1}$}] (38) at (3, 0) {};
		\node [style=puncture, label={[red]above:$p_n$}] (43) at (6, 0) {};
		\node [style=red] (44) at (4.6, 0) {$\dotsc$};
		\node [style=none] (45) at (-1.5, -2.25) {$\oD_{n_1}$};
		\node [style=none] (46) at (4.5, -2.25) {$\oD_{n_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [style=lowerboundery] (1.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gluing_skein_modules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (18, 4) {};
		\node [style=none] (2) at (18, -1.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=none] (4) at (-2, 6) {};
		\node [style=none] (5) at (20, 6) {};
		\node [style=none] (6) at (20, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (45) at (-2.25, 5) {};
		\node [style=none] (46) at (-1.25, 5) {};
		\node [style=none, label={above:$\lambda_1$}] (55) at (-0.75, 6.1) {};
		\node [style=none] (57) at (-0.75, 5.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (59) at (7, -0.8) {$\underbrace{\phantom{blablablabl}}$};
		\node [style=none, label={below:$\nu$}] (61) at (7, -1.55) {};
		\node [style=none] (65) at (4.75, 5.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=none] (69) at (6.5, -0.5) {};
		\node [style=none] (71) at (6.5, -0.5) {};
		\node [style=none] (72) at (5.5, -0.5) {};
		\node [style=none] (73) at (6.5, -0.5) {};
		\node [style=none] (78) at (-0.25, 5) {};
		\node [style=none] (79) at (0.75, 5) {};
		\node [style=none] (80) at (7.5, -0.5) {};
		\node [style=none] (82) at (7.5, -0.5) {};
		\node [style=none] (84) at (7.5, -0.5) {};
		\node [style=none] (86) at (7.5, -0.5) {};
		\node [style=none] (87) at (8.5, -0.5) {};
		\node [style=none] (92) at (3.25, 5) {};
		\node [style=none] (93) at (4.25, 5) {};
		\node [style=none] (106) at (5.25, 5) {};
		\node [style=none] (107) at (6.25, 5) {};
		\node [style=none, label={above:$\lambda_k$}] (118) at (4.75, 6.1) {};
		\node [style=none] (119) at (-0.71, 5) {$\dotsc$};
		\node [style=none] (120) at (4.79, 5) {$\dotsc$};
		\node [style=none] (121) at (7.04, -0.5) {$\dotsc$};
		\node [style=none] (122) at (2.04, 5) {$\dotsc$};
		\node [style=none] (123) at (7, 4) {};
		\node [style=none] (124) at (9, 6) {};
		\node [style=none] (127) at (7, 9) {};
		\node [style=none] (128) at (9, 11) {};
		\node [style=none] (129) at (18, 9) {};
		\node [style=none] (130) at (20, 11) {};
		\node [style=none] (131) at (13.75, 4.7) {$\underbrace{\phantom{blablablabl}}$};
		\node [style=none, label={below:$\mu$}] (132) at (13.75, 3.95) {};
		\node [style=none] (133) at (13.25, 5) {};
		\node [style=none] (134) at (13.25, 5) {};
		\node [style=none] (135) at (13.25, 5) {};
		\node [style=none] (136) at (12.25, 5) {};
		\node [style=none] (137) at (13.25, 5) {};
		\node [style=none] (138) at (14.25, 5) {};
		\node [style=none] (139) at (14.25, 5) {};
		\node [style=none] (140) at (14.25, 5) {};
		\node [style=none] (141) at (14.25, 5) {};
		\node [style=none] (142) at (15.25, 5) {};
		\node [style=none] (143) at (13.79, 5) {$\dotsc$};
		\node [style=none] (144) at (9.5, 10) {};
		\node [style=none] (145) at (10.5, 10) {};
		\node [style=none, label={above:$\lambda_{k+1}$}] (146) at (11, 11.1) {};
		\node [style=none] (147) at (11, 10.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (148) at (16.5, 10.3) {$\overbrace{\phantom{blablablabl}}$};
		\node [style=none] (149) at (11.5, 10) {};
		\node [style=none] (150) at (12.5, 10) {};
		\node [style=none] (151) at (15, 10) {};
		\node [style=none] (152) at (16, 10) {};
		\node [style=none] (153) at (17, 10) {};
		\node [style=none] (154) at (18, 10) {};
		\node [style=none, label={above:$\lambda_k$}] (155) at (16.5, 11.1) {};
		\node [style=none] (156) at (11.04, 10) {$\dotsc$};
		\node [style=none] (157) at (16.54, 10) {$\dotsc$};
		\node [style=none] (158) at (13.79, 10) {$\dotsc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=dashedline] (7.center) to (3.center);
		\draw [style=dashedline] (7.center) to (6.center);
		\draw [style=dashedline] (4.center) to (7.center);
		\draw [style=markings] (45.center) to (46.center);
		\draw [style=markings] (72.center) to (73.center);
		\draw [style=markings] (78.center) to (79.center);
		\draw [style=markings] (86.center) to (87.center);
		\draw [style=markings] (92.center) to (93.center);
		\draw [style=markings] (106.center) to (107.center);
		\draw [style=dashedline] (123.center) to (124.center);
		\draw (4.center) to (124.center);
		\draw [style=dashedline] (124.center) to (5.center);
		\draw (127.center) to (123.center);
		\draw (127.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (129.center) to (1.center);
		\draw (130.center) to (5.center);
		\draw [style=dashedline] (128.center) to (124.center);
		\draw [style=markings] (136.center) to (137.center);
		\draw [style=markings] (141.center) to (142.center);
		\draw [style=markings] (144.center) to (145.center);
		\draw [style=markings] (149.center) to (150.center);
		\draw [style=markings] (151.center) to (152.center);
		\draw [style=markings] (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersection_computation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (7, -4) {};
		\node [style=none] (36) at (21, -4) {};
		\node [style=none] (37) at (21, 4) {};
		\node [style=none, label={[cyan]right:$x_2$}] (41) at (21, -1) {};
		\node [style=puncture, label={[red]above:$p_3$}] (43) at (13, 0) {};
		\node [style=none, label={[cyan]right:$x_1$}] (49) at (21, -1.5) {};
		\node [style=puncture, label={[red]above:$p_6$}] (54) at (19, 0) {};
		\node [style=none] (56) at (11, -0.5) {};
		\node [style=none] (57) at (14.5, -1) {};
		\node [style=none] (60) at (9, 3) {$\bm{(}$};
		\node [style=none] (61) at (11, 3) {$\bm{)}$};
		\node [style=none] (62) at (13, 3) {$\bm{(}$};
		\node [style=none] (63) at (15, 3) {$\bm{)}$};
		\node [style=none] (64) at (17, 3) {$\bm{\cdot}$};
		\node [style=none] (65) at (19, 3) {$\bm{\cdot}$};
		\node [style=none] (68) at (9, 2) {$0$};
		\node [style=none] (69) at (11, 2) {$1$};
		\node [style=none] (70) at (13, 2) {$0$};
		\node [style=none] (71) at (17, 2) {$0$};
		\node [style=none] (74) at (15, 2) {$1$};
		\node [style=none] (75) at (19, 2) {$0$};
		\node [style=none] (76) at (7.75, 3) {$w$:};
		\node [style=none] (77) at (7.75, 2) {$\um$:};
		\node [style=puncture, label={[red]above:$p_1$}] (80) at (9, 0) {};
		\node [style=puncture, label={[red]above:$p_2$}] (81) at (11, 0) {};
		\node [style=puncture, label={[red]above:$p_4$}] (82) at (15, 0) {};
		\node [style=puncture, label={[red]above:$p_5$}] (83) at (17, 0) {};
		\node [style=none] (84) at (8.5, 0) {};
		\node [style=none] (85) at (9, 0.5) {};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=none] (87) at (10.5, 0) {};
		\node [style=none] (88) at (11, 0.5) {};
		\node [style=none] (89) at (11.5, 0) {};
		\node [style=none] (90) at (9, -0.5) {};
		\node [style=none] (99) at (15, -0.5) {};
		\node [style=none] (100) at (12.5, 0) {};
		\node [style=none] (101) at (13, 0.5) {};
		\node [style=none] (102) at (13.5, 0) {};
		\node [style=none] (103) at (14.5, 0) {};
		\node [style=none] (104) at (15, 0.5) {};
		\node [style=none] (105) at (15.5, 0) {};
		\node [style=none] (106) at (13, -0.5) {};
		\node [style=none] (107) at (11, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=lowerboundery] (35.center) to (36.center);
		\draw [style=path] (41.center) to (57.center);
		\draw [style=cycle] (89.center)
			 to [bend left=45] (56.center)
			 to [in=-45, out=-180] (86.center)
			 to [in=0, out=135, looseness=0.75] (85.center)
			 to [bend right=45] (84.center)
			 to [bend right=45, looseness=1.25] (90.center)
			 to [in=-135, out=0, looseness=0.75] (87.center)
			 to [in=180, out=45, looseness=0.75] (88.center);
		\draw [style=cycle, bend left=45] (88.center) to (89.center);
		\draw [style=cycle] (105.center)
			 to [bend left=45] (99.center)
			 to [in=-45, out=-180] (102.center)
			 to [in=0, out=135, looseness=0.75] (101.center)
			 to [bend right=45] (100.center)
			 to [bend right=45, looseness=1.25] (106.center)
			 to [in=-135, out=0, looseness=0.75] (103.center)
			 to [in=180, out=45, looseness=0.75] (104.center);
		\draw [style=cycle, bend left=45] (104.center) to (105.center);
		\draw [style=cycle] (81) to (80);
		\draw [style=cycle] (82) to (43);
		\draw [style=path] (49.center) to (107.center);
		\draw [style=path, bend left=45] (107.center) to (86.center);
		\draw [style=path, bend right=315, looseness=0.75] (57.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_system.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 3) {};
		\node [style=puncture, label={[red]above:$p_1$}] (4) at (-3, 0) {};
		\node [style=puncture, label={[red, label distance=3pt]above:$p_k$}] (5) at (0, 0) {};
		\node [style=none, label={right:$x_1$}] (23) at (5, -2.5) {};
		\node [style=none, label={right:$x_2$}] (24) at (5, -1.5) {};
		\node [style=none, label={right:$x_n$}] (25) at (5, -0.5) {};
		\node [style=puncture, label={[red]above:$p_n$}] (26) at (3, 0) {};
		\node [style=red] (27) at (1.5, 0) {$\dotsc$};
		\node [style=red] (28) at (-1.5, 0) {$\dotsc$};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (0.75, 0) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (7, 3) {};
		\node [style=none] (35) at (7, -5) {};
		\node [style=none] (36) at (17, -5) {};
		\node [style=none] (37) at (17, 3) {};
		\node [style=puncture, label={[red]above:$p_1$}] (38) at (9, 0) {};
		\node [style=puncture, label={[red]above:$p_k$}] (39) at (12, 0) {};
		\node [style=none, label={right:$x_{i}$}] (41) at (17, -2.75) {};
		\node [style=none, label={right:$x_n$}] (42) at (17, -1) {};
		\node [style=puncture, label={[red]above:$p_n$}] (43) at (15, 0) {};
		\node [style=red] (44) at (13.5, 0) {$\dotsc$};
		\node [style=red] (45) at (10.5, 0) {$\dotsc$};
		\node [style=none, label={right:$x_{i+1}$}] (46) at (17, -1.75) {};
		\node [style=none] (47) at (0.5, -2.5) {$\tau_k$};
		\node [style=none] (48) at (15.5, -2.25) {$\sigma_i$};
		\node [style=none, label={right:$x_1$}] (49) at (17, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=orientedpath] (30.center)
			 to [bend right=45] (31.center)
			 to [bend right=45] (32.center)
			 to [in=150, out=-90, looseness=1.25] (33.center)
			 to [in=180, out=-30] (23.center)
			 to [in=-75, out=180, looseness=0.50] (29.center)
			 to cycle;
		\draw (34.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw [style=lowerboundery] (35.center) to (36.center);
		\draw [style=orientedpath, bend right=90, looseness=1.75] (46.center) to (41.center);
		\draw [style=orientedpath] (41.center) to (46.center);
		\draw (2.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (3.center);
		\draw [style=dottedline] (24.center) to (25.center);
		\draw [style=dottedline] (49.center) to (41.center);
		\draw [style=dottedline] (46.center) to (42.center);
		\draw (36.center) to (49.center);
		\draw (42.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noodle_to_fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (2.75, 0) {$=$};
		\node [style=none] (42) at (-2, -2) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (-2, 2) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=puncture] (48) at (-1, 0) {};
		\node [style=puncture] (49) at (1, 0) {};
		\node [style=none] (50) at (-1.5, 0) {};
		\node [style=none] (51) at (-1, 0.5) {};
		\node [style=none] (52) at (-0.5, 0) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (1.5, 0) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (3.5, -2) {};
		\node [style=none] (58) at (7.5, -2) {};
		\node [style=none] (59) at (3.5, 2) {};
		\node [style=none] (60) at (7.5, 2) {};
		\node [style=none] (61) at (7.5, -1.5) {};
		\node [style=none] (62) at (6.5, -0.5) {};
		\node [style=puncture] (63) at (4.5, 0) {};
		\node [style=puncture] (64) at (6.5, 0) {};
		\node [style=none] (65) at (4.35, 0) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (6, 0) {};
		\node [style=none] (69) at (6.5, 0.5) {};
		\node [style=none] (70) at (6.65, 0) {};
		\node [style=none] (71) at (4.5, -0.5) {};
		\node [style=none] (72) at (8.25, -4.5) {$+$};
		\node [style=none] (73) at (9, -6.5) {};
		\node [style=none] (74) at (13, -6.5) {};
		\node [style=none] (75) at (9, -2.5) {};
		\node [style=none] (76) at (13, -2.5) {};
		\node [style=none] (77) at (13, -6) {};
		\node [style=puncture] (79) at (10, -4.5) {};
		\node [style=puncture] (80) at (12, -4.5) {};
		\node [style=none] (88) at (2.75, -4.5) {$=$};
		\node [style=none] (89) at (3.5, -6.5) {};
		\node [style=none] (90) at (7.5, -6.5) {};
		\node [style=none] (91) at (3.5, -2.5) {};
		\node [style=none] (92) at (7.5, -2.5) {};
		\node [style=none] (93) at (7.5, -6) {};
		\node [style=puncture] (95) at (4.5, -4.5) {};
		\node [style=puncture] (96) at (6.5, -4.5) {};
		\node [style=none] (97) at (6, -4.5) {};
		\node [style=none] (98) at (11.5, -4.5) {};
		\node [style=none] (99) at (12.5, -4.5) {};
		\node [style=none] (100) at (12, -4) {};
		\node [style=none] (101) at (12.5, -5.5) {};
		\node [style=none] (102) at (2.75, -9) {$=$};
		\node [style=none] (103) at (6.75, -11) {};
		\node [style=none] (104) at (10.75, -11) {};
		\node [style=none] (105) at (6.75, -7) {};
		\node [style=none] (106) at (10.75, -7) {};
		\node [style=none] (107) at (10.75, -10.5) {};
		\node [style=puncture] (108) at (7.75, -9) {};
		\node [style=puncture] (109) at (9.75, -9) {};
		\node [style=none] (110) at (9.25, -9) {};
		\node [style=none] (111) at (5, -9) {$(1-q^{-2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [style=path, bend left=45] (46.center) to (47.center);
		\draw [style=cycle] (55.center)
			 to [bend left=45] (47.center)
			 to [in=-45, out=-180] (52.center)
			 to [in=0, out=135, looseness=0.75] (51.center)
			 to [bend right=45] (50.center)
			 to [bend right=45, looseness=1.25] (56.center)
			 to [in=-135, out=0, looseness=0.75] (53.center)
			 to [in=180, out=45, looseness=0.75] (54.center);
		\draw [style=cycle, bend left=45] (54.center) to (55.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw [style=path, bend left=45] (61.center) to (62.center);
		\draw [style=cycle] (70.center)
			 to [bend left=45, looseness=0.75] (62.center)
			 to [in=-45, out=-120, looseness=0.50] (67.center)
			 to [in=60, out=135] (66.center)
			 to [bend right, looseness=0.75] (65.center)
			 to [bend right] (71.center)
			 to [in=-135, out=-60, looseness=0.50] (68.center)
			 to [in=120, out=45] (69.center);
		\draw [style=cycle, bend left, looseness=0.75] (69.center) to (70.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw [style=cycle] (96) to (95);
		\draw [style=cycle] (79) to (80);
		\draw [style=path, bend left=45] (93.center) to (97.center);
		\draw [style=path] (77.center)
			 to [bend left=45, looseness=0.75] (101.center)
			 to (99.center)
			 to [bend right=45, looseness=0.75] (100.center)
			 to [bend right=45, looseness=0.75] (98.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw [style=cycle] (109) to (108);
		\draw [style=path, bend left=45] (107.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5.75) {};
		\node [style=none] (1) at (-7, -5) {};
		\node [style=none] (2) at (6, -5) {};
		\node [style=none] (3) at (6, 5.75) {};
		\node [style=none] (12) at (-4.5, -5) {};
		\node [style=none] (23) at (6, 1) {};
		\node [style=none] (24) at (6, -1) {};
		\node [style=none] (25) at (6, -3) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (-3, -3) {};
		\node [style=puncture, label={[red]below:$p_1$}] (33) at (-4.5, 1) {};
		\node [style=puncture, label={[red]below:$p_k$}] (34) at (-0.5, 1) {};
		\node [style=puncture, label={[red]below:$p_n$}] (35) at (3.5, 1) {};
		\node [style=red] (36) at (1.55, 1) {$\dotsc$};
		\node [style=red] (37) at (-2.44, 1) {$\dotsc$};
		\node [style=none] (38) at (-0.5, -5) {};
		\node [style=none] (39) at (3.5, -5) {};
		\node [style=cyan] (40) at (5.5, -0.35) {$\vdots$};
		\node [style=cyan] (41) at (5.5, -1.35) {$\vdots$};
		\node [style=blue] (45) at (1.55, -2.5) {$\dotsc$};
		\node [style=blue] (46) at (-2.45, -2.5) {$\dotsc$};
		\node [style=none] (47) at (-5, -5) {};
		\node [style=none] (48) at (-6, -5) {};
		\node [style=none] (49) at (-4, -5) {};
		\node [style=none] (50) at (-3, -5) {};
		\node [style=none] (51) at (-2, -5) {};
		\node [style=none] (52) at (-1, -5) {};
		\node [style=none] (53) at (0, -5) {};
		\node [style=none] (54) at (3, -5) {};
		\node [style=none] (55) at (4, -5) {};
		\node [style=none] (56) at (1, -5) {};
		\node [style=none] (57) at (2, -5) {};
		\node [style=none] (58) at (5, -5) {};
		\node [style=none] (59) at (-5, 1.25) {};
		\node [style=none] (60) at (-4, 1.25) {};
		\node [style=none] (61) at (-4.5, 1.75) {};
		\node [style=none] (62) at (-6, 1.25) {};
		\node [style=none] (63) at (-4.75, 2.5) {};
		\node [style=none] (64) at (-4.25, 2.5) {};
		\node [style=none] (65) at (-3, 1.25) {};
		\node [style=none] (66) at (-2, 1.25) {};
		\node [style=none] (67) at (-0.75, 2.5) {};
		\node [style=none] (68) at (-0.25, 2.5) {};
		\node [style=none] (69) at (1, 1.25) {};
		\node [style=none] (70) at (-1, 1.25) {};
		\node [style=none] (71) at (-0.5, 1.75) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (3, 1.25) {};
		\node [style=none] (74) at (3.5, 1.75) {};
		\node [style=none] (75) at (4, 1.25) {};
		\node [style=none] (76) at (2, 1.25) {};
		\node [style=none] (77) at (5, 1.25) {};
		\node [style=none] (78) at (3.25, 2.5) {};
		\node [style=none] (79) at (3.75, 2.5) {};
		\node [style=none] (80) at (6, 0) {};
		\node [style=none] (81) at (4, 0) {};
		\node [style=cyan] (82) at (5.5, 0.65) {$\vdots$};
		\node [style=cyan] (83) at (5.5, -2.35) {$\vdots$};
		\node [style=none] (84) at (6, -2) {};
		\node [style=none] (85) at (0, -2) {};
		\node [style=none] (86) at (6, -4) {};
		\node [style=none] (87) at (-4, -4) {};
		\node [style=cyan] (88) at (5.5, -3.35) {$\vdots$};
		\node [style=blue] (89) at (-5.45, -0.75) {$\dotsc$};
		\node [style=blue] (90) at (-1.45, -0.75) {$\dotsc$};
		\node [style=blue] (91) at (2.55, -0.75) {$\dotsc$};
		\node [style=blue] (92) at (-5.5, -1.5) {$m_1$};
		\node [style=blue] (93) at (-1.5, -1.5) {$m_k$};
		\node [style=blue] (94) at (2.5, -1.5) {$m_n$};
		\node [style=none] (95) at (6, 2.75) {};
		\node [style=none] (96) at (6, 3.75) {};
		\node [style=none] (97) at (6, 4.75) {};
		\node [style=none] (98) at (3.5, 2.75) {};
		\node [style=none] (99) at (-0.5, 3.75) {};
		\node [style=none] (100) at (-4.5, 4.75) {};
		\node [style=none] (101) at (-4.5, 5.75) {};
		\node [style=none] (102) at (-0.5, 5.75) {};
		\node [style=none] (103) at (3.5, 5.75) {};
		\node [style=blue] (104) at (-5, 3.25) {$m'_1$};
		\node [style=blue] (105) at (-1, 3.25) {$m'_k$};
		\node [style=blue] (106) at (3, 3.25) {$m'_n$};
		\node [style=cyan] (107) at (5, 4.5) {$\vdots$};
		\node [style=cyan] (108) at (5, 3.45) {$\vdots$};
		\node [style=none] (109) at (6.5, 5.75) {};
		\node [style=none] (110) at (6.5, -5) {};
		\node [style=none] (111) at (17.25, -5) {};
		\node [style=none] (112) at (17.25, 5.75) {};
		\node [style=none] (114) at (17.25, 1) {};
		\node [style=none] (115) at (17.25, -1) {};
		\node [style=none] (116) at (17.25, -3) {};
		\node [style=none] (117) at (16.5, 1) {};
		\node [style=none] (118) at (12.5, -1) {};
		\node [style=none] (119) at (8.5, -3) {};
		\node [style=puncture, label={[red]below:$p_1$}] (120) at (7, 1) {};
		\node [style=puncture, label={[red]below:$p_k$}] (121) at (11, 1) {};
		\node [style=puncture, label={[red]below:$p_n$}] (122) at (15, 1) {};
		\node [style=red] (123) at (13.8, 1) {$\dotsc$};
		\node [style=red] (124) at (9.56, 1) {$\dotsc$};
		\node [style=cyan] (127) at (16.75, -0.35) {$\vdots$};
		\node [style=cyan] (128) at (16.75, -1.35) {$\vdots$};
		\node [style=none] (133) at (7.5, -4) {};
		\node [style=none] (134) at (8.5, -3) {};
		\node [style=none] (137) at (11.5, -2) {};
		\node [style=none] (139) at (15.5, 0) {};
		\node [style=none] (140) at (12.5, -1) {};
		\node [style=none] (142) at (16.5, 1) {};
		\node [style=none] (144) at (7.5, 1.25) {};
		\node [style=none] (145) at (7, 1.75) {};
		\node [style=none] (148) at (7.25, 2.5) {};
		\node [style=none] (149) at (8.5, 1.25) {};
		\node [style=none] (152) at (11.25, 2.5) {};
		\node [style=none] (153) at (12.5, 1.25) {};
		\node [style=none] (155) at (11, 1.75) {};
		\node [style=none] (156) at (11.5, 1.25) {};
		\node [style=none] (158) at (15, 1.75) {};
		\node [style=none] (159) at (15.5, 1.25) {};
		\node [style=none] (161) at (16.5, 1.25) {};
		\node [style=none] (163) at (15.25, 2.5) {};
		\node [style=none] (164) at (17.25, 0) {};
		\node [style=none] (165) at (15.5, 0) {};
		\node [style=cyan] (166) at (16.75, 0.65) {$\vdots$};
		\node [style=cyan] (167) at (16.75, -2.35) {$\vdots$};
		\node [style=none] (168) at (17.25, -2) {};
		\node [style=none] (169) at (11.5, -2) {};
		\node [style=none] (170) at (17.25, -4) {};
		\node [style=none] (171) at (7.5, -4) {};
		\node [style=cyan] (172) at (16.75, -3.35) {$\vdots$};
		\node [style=cyan] (173) at (8.05, 0.25) {$\dotsc$};
		\node [style=cyan] (174) at (12.05, 0.25) {$\dotsc$};
		\node [style=cyan] (175) at (16.05, 1.25) {$\dotsc$};
		\node [style=cyan] (176) at (8, -0.5) {$m_1$};
		\node [style=cyan] (177) at (12, -0.5) {$m_k$};
		\node [style=cyan] (178) at (16, 0.5) {$m_n$};
		\node [style=none] (179) at (17.25, 2.75) {};
		\node [style=none] (180) at (17.25, 3.5) {};
		\node [style=none] (182) at (15.25, 2.5) {};
		\node [style=none] (183) at (11, 1.75) {};
		\node [style=none] (185) at (7, 5.75) {};
		\node [style=none] (186) at (11, 5.75) {};
		\node [style=none] (187) at (15, 5.75) {};
		\node [style=none] (193) at (17.25, 2.5) {};
		\node [style=none] (195) at (11, 2.5) {};
		\node [style=none] (196) at (7, 2.5) {};
		\node [style=none] (197) at (17.25, 3.75) {};
		\node [style=none] (198) at (11, 2.5) {};
		\node [style=none] (199) at (17.25, 4.75) {};
		\node [style=none] (200) at (17.25, 4.5) {};
		\node [style=none] (201) at (15, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [style=lowerboundery] (1.center) to (2.center);
		\draw [style=path] (23.center) to (27.center);
		\draw [style=path] (24.center) to (28.center);
		\draw [style=path] (25.center) to (29.center);
		\draw [style=dottedline] (23.center) to (25.center);
		\draw [style=cycle] (50.center)
			 to (65.center)
			 to [bend right=45] (64.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to (48.center);
		\draw [style=cycle] (49.center)
			 to (60.center)
			 to [bend right=45] (61.center)
			 to [bend right=45] (59.center)
			 to (47.center);
		\draw [style=cycle] (56.center)
			 to (69.center)
			 to [bend right=45] (68.center)
			 to (67.center)
			 to [bend right=45] (66.center)
			 to (51.center);
		\draw [style=cycle] (53.center)
			 to (72.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] (70.center)
			 to (52.center);
		\draw [style=cycle] (58.center)
			 to (77.center)
			 to [bend right=45] (79.center)
			 to (78.center)
			 to [bend right=45] (76.center)
			 to (57.center);
		\draw [style=cycle] (55.center)
			 to (75.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to (54.center);
		\draw [style=path] (80.center) to (81.center);
		\draw [style=path] (84.center) to (85.center);
		\draw [style=path] (86.center) to (87.center);
		\draw (2.center) to (86.center);
		\draw [style=dottedline] (86.center) to (25.center);
		\draw [style=path] (95.center) to (98.center);
		\draw [style=path] (96.center) to (99.center);
		\draw [style=path] (97.center) to (100.center);
		\draw [style=dottedcycle] (101.center) to (33);
		\draw [style=dottedcycle] (102.center) to (34);
		\draw [style=dottedcycle] (103.center) to (35);
		\draw (3.center) to (97.center);
		\draw (95.center) to (23.center);
		\draw [style=dottedline] (97.center) to (96.center);
		\draw [style=dottedline] (96.center) to (95.center);
		\draw (109.center) to (112.center);
		\draw (109.center) to (110.center);
		\draw [style=lowerboundery] (110.center) to (111.center);
		\draw [style=path] (114.center) to (117.center);
		\draw [style=dottedline] (114.center) to (116.center);
		\draw [style=path] (134.center) to (149.center);
		\draw [style=path, bend right=45] (149.center) to (148.center);
		\draw [style=path] (133.center) to (144.center);
		\draw [style=path, bend right=45] (144.center) to (145.center);
		\draw [style=path] (140.center) to (153.center);
		\draw [style=path, bend right=45] (153.center) to (152.center);
		\draw [style=path] (137.center) to (156.center);
		\draw [style=path, bend right=45] (156.center) to (155.center);
		\draw [style=path] (142.center) to (161.center);
		\draw [style=path, bend right=45] (161.center) to (163.center);
		\draw [style=path] (139.center) to (159.center);
		\draw [style=path, bend right=45] (159.center) to (158.center);
		\draw (111.center) to (170.center);
		\draw [style=dottedline] (170.center) to (116.center);
		\draw [style=path] (180.center) to (183.center);
		\draw [style=path] (158.center) to (193.center);
		\draw [style=path] (152.center) to (195.center);
		\draw [style=path] (148.center) to (196.center);
		\draw [style=path] (195.center) to (152.center);
		\draw [style=path] (197.center) to (198.center);
		\draw [style=path] (145.center) to (200.center);
		\draw [style=path] (196.center) to (199.center);
		\draw [style=path] (182.center) to (201.center);
		\draw (112.center) to (199.center);
		\draw (193.center) to (114.center);
		\draw [style=dottedline] (193.center) to (199.center);
		\draw [style=path] (179.center) to (201.center);
		\draw [style=arrowpath] (170.center) to (171.center);
		\draw [style=arrowpath] (116.center) to (134.center);
		\draw [style=arrowpath] (168.center) to (169.center);
		\draw [style=arrowpath] (115.center) to (140.center);
		\draw [style=arrowpath] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skein_relation_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2) {};
		\node [style=none] (1) at (-2.25, -4) {};
		\node [style=none] (2) at (-4.25, -4) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (2.75, -4) {};
		\node [style=none] (8) at (0.75, -4) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (12) at (-9, -2) {};
		\node [style=none] (13) at (-7, -4) {};
		\node [style=none] (14) at (-9, -4) {};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (16) at (-8.5, -3.5) {};
		\node [style=none] (17) at (-7.5, -2.5) {};
		\node [style=none] (18) at (-6, -3) {$=$};
		\node [style=none] (19) at (-0.25, -3) {$q^{-1}$};
		\node [style=none] (20) at (-5.25, -3) {$q$};
		\node [style=none] (21) at (-1.25, -3) {$+$};
		\node [style=none] (22) at (-0.5, -6.5) {};
		\node [style=none] (23) at (1.5, -8.5) {};
		\node [style=none] (24) at (-0.5, -8.5) {};
		\node [style=none] (25) at (1.5, -6.5) {};
		\node [style=none] (26) at (-8.25, -6.5) {};
		\node [style=none] (27) at (-6.25, -8.5) {};
		\node [style=none] (28) at (-8.25, -8.5) {};
		\node [style=none] (29) at (-6.25, -6.5) {};
		\node [style=none] (30) at (-5.25, -7.5) {$=$};
		\node [style=none] (31) at (-3, -7.5) {$(-q-q^{-1})$};
		\node [style=none] (32) at (-7.75, -7) {};
		\node [style=none] (33) at (-6.75, -7) {};
		\node [style=none] (34) at (-6.75, -8) {};
		\node [style=none] (35) at (-7.75, -8) {};
		\node [style=none] (36) at (-7.25, -9.75) {$T_\circ$};
		\node [style=none] (37) at (0.5, -9.75) {$T_\varnothing$};
		\node [style=none] (38) at (-8, -5.25) {$T_\times$};
		\node [style=none] (39) at (-3.25, -5.25) {$T_{||}$};
		\node [style=none] (40) at (1.75, -5.25) {$T_=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashedline, bend left=45] (0.center) to (3.center);
		\draw [style=dashedline, bend left=45] (3.center) to (1.center);
		\draw [style=dashedline, bend right=45] (0.center) to (2.center);
		\draw [style=dashedline, bend right=45] (2.center) to (1.center);
		\draw [style=dashedline, bend left=45] (6.center) to (9.center);
		\draw [style=dashedline, bend left=45] (9.center) to (7.center);
		\draw [style=dashedline, bend right=45] (6.center) to (8.center);
		\draw [style=dashedline, bend right=45] (8.center) to (7.center);
		\draw [style=dashedline, bend left=45] (12.center) to (15.center);
		\draw [style=dashedline, bend left=45] (15.center) to (13.center);
		\draw [style=dashedline, bend right=45] (12.center) to (14.center);
		\draw [style=dashedline, bend right=45] (14.center) to (13.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=overbraid] (16.center) to (17.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, bend right=45, looseness=1.75] (6.center) to (9.center);
		\draw [style=thick, bend left=45, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick, bend left=45, looseness=1.75] (0.center) to (2.center);
		\draw [style=thick, bend right=45, looseness=1.75] (3.center) to (1.center);
		\draw [style=dashedline, bend left=45] (22.center) to (25.center);
		\draw [style=dashedline, bend left=45] (25.center) to (23.center);
		\draw [style=dashedline, bend right=45] (22.center) to (24.center);
		\draw [style=dashedline, bend right=45] (24.center) to (23.center);
		\draw [style=dashedline, bend left=45] (26.center) to (29.center);
		\draw [style=dashedline, bend left=45] (29.center) to (27.center);
		\draw [style=dashedline, bend right=45] (26.center) to (28.center);
		\draw [style=dashedline, bend right=45] (28.center) to (27.center);
		\draw [style=thick, bend left=45] (32.center) to (33.center);
		\draw [style=thick, bend left=45] (33.center) to (34.center);
		\draw [style=thick, bend left=45] (34.center) to (35.center);
		\draw [style=thick, bend left=45] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skein_relation_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (1) at (0.75, -4) {};
		\node [style=none] (2) at (-1.25, -4) {};
		\node [style=none] (3) at (0.75, -2) {};
		\node [style=none] (12) at (-9, -2) {};
		\node [style=none] (13) at (-7, -4) {};
		\node [style=none] (14) at (-9, -4) {};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (18) at (-6, -3) {$=$};
		\node [style=none] (20) at (-3.75, -3) {$(-q-q^{-1})$};
		\node [style=none] (21) at (-8.5, -2.5) {};
		\node [style=none] (22) at (-7.5, -2.5) {};
		\node [style=none] (23) at (-7.5, -3.5) {};
		\node [style=none] (24) at (-8.5, -3.5) {};
		\node [style=none] (25) at (-8, -5) {$T_\circ$};
		\node [style=none] (26) at (-0.25, -5) {$T_\varnothing$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashedline, bend left=45] (0.center) to (3.center);
		\draw [style=dashedline, bend left=45] (3.center) to (1.center);
		\draw [style=dashedline, bend right=45] (0.center) to (2.center);
		\draw [style=dashedline, bend right=45] (2.center) to (1.center);
		\draw [style=dashedline, bend left=45] (12.center) to (15.center);
		\draw [style=dashedline, bend left=45] (15.center) to (13.center);
		\draw [style=dashedline, bend right=45] (12.center) to (14.center);
		\draw [style=dashedline, bend right=45] (14.center) to (13.center);
		\draw [style=thick, bend left=45] (21.center) to (22.center);
		\draw [style=thick, bend left=45] (22.center) to (23.center);
		\draw [style=thick, bend left=45] (23.center) to (24.center);
		\draw [style=thick, bend left=45] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skein_relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2) {};
		\node [style=none] (1) at (-2.25, -4) {};
		\node [style=none] (2) at (-4.25, -4) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (3, -4) {};
		\node [style=none] (8) at (1, -4) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (12) at (-9, -2) {};
		\node [style=none] (13) at (-7, -4) {};
		\node [style=none] (14) at (-9, -4) {};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (16) at (-8.5, -3.5) {};
		\node [style=none] (17) at (-7.5, -2.5) {};
		\node [style=none] (18) at (-6, -3) {$=$};
		\node [style=none] (19) at (-0.25, -3) {$q^{-\frac{1}{2}}$};
		\node [style=none] (20) at (-5.25, -3) {$q^{\frac{1}{2}}$};
		\node [style=none] (21) at (-1.25, -3) {$+$};
		\node [style=none] (22) at (-0.5, -6.5) {};
		\node [style=none] (23) at (1.5, -8.5) {};
		\node [style=none] (24) at (-0.5, -8.5) {};
		\node [style=none] (25) at (1.5, -6.5) {};
		\node [style=none] (26) at (-8.25, -6.5) {};
		\node [style=none] (27) at (-6.25, -8.5) {};
		\node [style=none] (28) at (-8.25, -8.5) {};
		\node [style=none] (29) at (-6.25, -6.5) {};
		\node [style=none] (30) at (-5.25, -7.5) {$=$};
		\node [style=none] (31) at (-3, -7.5) {$(-q-q^{-1})$};
		\node [style=none] (32) at (-7.75, -7) {};
		\node [style=none] (33) at (-6.75, -7) {};
		\node [style=none] (34) at (-6.75, -8) {};
		\node [style=none] (35) at (-7.75, -8) {};
		\node [style=none] (36) at (-7.25, -9.75) {$T_\circ$};
		\node [style=none] (37) at (0.5, -9.75) {$T_\varnothing$};
		\node [style=none] (38) at (-8, -5.25) {$T_\times$};
		\node [style=none] (39) at (-3.25, -5.25) {$T_{||}$};
		\node [style=none] (40) at (2, -5.25) {$T_=$};
		\node [style=none] (41) at (-8.25, -6.5) {};
		\node [style=none] (42) at (-6.25, -8.5) {};
		\node [style=none] (43) at (-8.25, -8.5) {};
		\node [style=none] (44) at (-6.25, -6.5) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (46) at (3, -4) {};
		\node [style=none] (47) at (1, -4) {};
		\node [style=none] (48) at (3, -2) {};
		\node [style=none] (49) at (-4.25, -2) {};
		\node [style=none] (50) at (-2.25, -4) {};
		\node [style=none] (51) at (-4.25, -4) {};
		\node [style=none] (52) at (-2.25, -2) {};
		\node [style=none] (53) at (-9, -2) {};
		\node [style=none] (54) at (-7, -4) {};
		\node [style=none] (55) at (-9, -4) {};
		\node [style=none] (56) at (-7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=overbraid] (16.center) to (17.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick, bend right=45, looseness=1.75] (6.center) to (9.center);
		\draw [style=thick, bend left=45, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick, bend left=45, looseness=1.75] (0.center) to (2.center);
		\draw [style=thick, bend right=45, looseness=1.75] (3.center) to (1.center);
		\draw [style=thick, bend left=45] (32.center) to (33.center);
		\draw [style=thick, bend left=45] (33.center) to (34.center);
		\draw [style=thick, bend left=45] (34.center) to (35.center);
		\draw [style=thick, bend left=45] (35.center) to (32.center);
		\draw [style=dashedline] (22.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] (24.center)
			 to [bend left=45] cycle;
		\draw [style=dashedline] (41.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] (43.center)
			 to [bend left=45] cycle;
		\draw [style=dashedline] (45.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (46.center)
			 to [bend left=45] (47.center)
			 to [bend left=45] cycle;
		\draw [style=dashedline] (49.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] cycle;
		\draw [style=dashedline] (53.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (20) at (9, 1) {};
		\node [style=none] (21) at (12, 1) {};
		\node [style=none] (22) at (12, -1) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=none] (29) at (5.25, 0) {$q^2$};
		\node [style=none] (30) at (-2, 3) {};
		\node [style=none] (31) at (0, 3) {};
		\node [style=none] (32) at (0, -3) {};
		\node [style=none] (33) at (-2, -3) {};
		\node [style=none] (34) at (7, 3) {};
		\node [style=none] (35) at (9, 3) {};
		\node [style=none] (36) at (9, -3) {};
		\node [style=none] (37) at (7, -3) {};
		\node [style=none] (38) at (6, -3) {};
		\node [style=none] (39) at (12, -3) {};
		\node [style=none] (40) at (6, 3) {};
		\node [style=none] (41) at (12, 3) {};
		\node [style=none] (42) at (-3, -3) {};
		\node [style=none] (43) at (3, -3) {};
		\node [style=none] (44) at (-3, 3) {};
		\node [style=none] (45) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=path] (9.center) to (8.center);
		\draw [style=path] (10.center) to (11.center);
		\draw [style=path] (21.center) to (20.center);
		\draw [style=path] (22.center) to (23.center);
		\draw [style=cycle] (31.center) to (32.center);
		\draw [style=cycle] (30.center) to (33.center);
		\draw [style=cycle] (35.center) to (36.center);
		\draw [style=cycle] (34.center) to (37.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

